Solving the Boundary Layer Flow of an Eyring-Powell Non-Newtonian Fluid

In this paper, the Rational Jacobi (RJ) collocation method is proposed to approximate the solution of the boundary layer flow of an Eyring-Powell fluid over a stretching sheet. This equation is nonlinear and by applying Quasilinearization method (QLM), the equation is converted into a sequence of linear ordinary differential equations (ODE) converging to the solution of the nonlinear equation. Unlike other methods, instead of truncation in domain, the infinity condition is satisfied implicitly. As a result, using the proposed method, the model is converted to a system of linear algebraic equations. The effect of different parameters on the velocity profile is also presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

